Independent Set Size Approximation in Graph Streams

We study the problem of estimating the size of independent sets in a graph $G$ defined by a stream of edges. Our approach relies on the Caro-Wei bound, which expresses the desired quantity in terms of a sum over nodes of the reciprocal of their degrees, denoted by $\beta(G)$. Our results show that $\beta(G)$ can be approximated accurately, based on a provided lower bound on $\beta$. Stronger results are possible when the edges are promised to arrive grouped by an incident node. In this setting, we obtain a value that is at most a logarithmic factor below the true value of $\beta$ and no more than the true independent set size. To justify the form of this bound, we also show an $\Omega(n/\beta)$ lower bound on any algorithm that approximates $\beta$ up to a constant factor.

==> graph1.tex <==
\definecolor{myred}{RGB}{217,185,185}
\definecolor{myblue}{RGB}{185,185,217}
\definecolor{mygreen}{RGB}{185,217,185}
\definecolor{mygrey}{RGB}{185,185,185}

\begin{tikzpicture}[thick,
  enode/.style={draw,circle,thick},
  unode/.style={enode,fill=myred},
  anode/.style={enode,fill=myblue},
  bnode/.style={enode,fill=mygreen},
  cnode/.style={enode,fill=mygrey},
]

%Vertices corresponding to elements of [n] (sets U_i for i in [n])
\begin{scope}[start chain=going below,node distance=5pt]
    \foreach \i in {1,2}
        \node[unode,on chain] (u\i) [label=left: $U_{\i}$] {\anticlique};
    \node[on chain,minimum height=30pt] (dots) {$\vdots$};
    \foreach \i in {k-1,k}
        \node[unode,on chain] (u\i) [label=left: $U_{\i}$] {\anticlique};
\end{scope}

%Vertices corresponding to Alice and Bob (sets A and B respectively)
\begin{scope}[xshift=40pt,yshift=-20pt,start chain=going below,node distance=10pt]
  \node[anode,on chain] (a) [label=right: A] {\clique};
  \node[bnode,on chain] (b) [label=right: B] {\clique};
  \node[cnode,on chain] (c) [label=right: C] {\anticlique};
\end{scope}

%Example edges
\begin{scope}[every edge/.style={draw=black,very thick},
    every loop/.style={}]
    \path [-] (a) edge (b);
\end{scope}
\end{tikzpicture}


==> graph2.tex <==
\definecolor{myred}{RGB}{217,185,185}
\definecolor{myblue}{RGB}{185,185,217}
\definecolor{mygreen}{RGB}{185,217,185}
\definecolor{mygrey}{RGB}{185,185,185}

\begin{tikzpicture}[thick,
  enode/.style={draw,circle,thick},
  unode/.style={enode,fill=myred},
  anode/.style={enode,fill=myblue},
  bnode/.style={enode,fill=mygreen},
  cnode/.style={enode,fill=mygrey},
]

%Vertices corresponding to elements of [n] (sets U_i for i in [n])
\begin{scope}[start chain=going below,node distance=5pt]
    \foreach \i in {1,2,...,5}
        \node[unode,on chain] (u\i) [label=left: $U_{\i}$] {\anticlique};
\end{scope}

%Vertices corresponding to Alice and Bob (sets A and B respectively)
\begin{scope}[xshift=50pt,yshift=-20pt,start chain=going below,node distance=10pt]
  \node[anode,on chain] (a) [label=right: A] {\clique};
  \node[bnode,on chain] (b) [label=right: B] {\clique};
  \node[cnode,on chain] (c) [label=right: C] {\anticlique};
\end{scope}

%Example edges
\begin{scope}[every edge/.style={draw=black,very thick},
    every loop/.style={}]
    \path [-] (a) edge (b);
    \path [-] (u1) edge (a);
    \path [-] (u3) edge (a);
    \path [-] (u5) edge (a);
    \path [-] (u4) edge (b);
    \path [-] (u5) edge (b);
\end{scope}
\end{tikzpicture}


==> graph3.tex <==
\definecolor{myred}{RGB}{217,185,185}
\definecolor{myblue}{RGB}{185,185,217}
\definecolor{mygreen}{RGB}{185,217,185}
\definecolor{mygrey}{RGB}{185,185,185}

\begin{tikzpicture}[thick,
  enode/.style={draw,circle,thick},
  unode/.style={enode,fill=myred},
  anode/.style={enode,fill=myblue},
  bnode/.style={enode,fill=mygreen},
  cnode/.style={enode,fill=mygrey},
]

%Vertices corresponding to elements of [n] (sets U_i for i in [n])
\begin{scope}[start chain=going below,node distance=5pt]
    \foreach \i in {1,2,...,5}
        \node[unode,on chain] (u\i) [label=left: $U_{\i}$] {\anticlique};
\end{scope}

%Vertices corresponding to Alice and Bob (sets A and B respectively)
\begin{scope}[xshift=50pt,yshift=-20pt,start chain=going below,node distance=10pt]
  \node[anode,on chain] (a) [label=right: A] {\clique};
  \node[bnode,on chain] (b) [label=right: B] {\clique};
  \node[cnode,on chain] (c) [label=right: C] {\anticlique};
\end{scope}

%Example edges
\begin{scope}[every edge/.style={draw=black,very thick},
    every loop/.style={}]
    \path [-] (a) edge (b);
    \path [-] (u1) edge (a);
    \path [-] (u3) edge (a);
    \path [-] (u5) edge (a);
    \path [-] (u2) edge (b);
    \path [-] (u4) edge (b);
    \path [-] (u5) edge (b);
\end{scope}
\end{tikzpicture}

